Ascending Auctions for Combinatorial Markets with Frictions: A Unified Framework via Discrete Convex Analysis

We develop a unified ascending-auction framework for computing Walrasian equilibria in combinatorial markets with strong substitutes valuations and piecewise-linear payment functions. Our auction extends the celebrated ascending auctions of Gul and Stacchetti (2000) and Ausubel (2006) to accommodate payment frictions (e.g., transaction taxes or commission fees). This is achieved by incorporating directional price updates that reflect heterogeneous payment structures. Our framework also generalizes the unit-demand imperfectly transferable utility models of Alkan (1989, 1992) to a fully combinatorial setting, thereby unifying these paradigms. Furthermore, this is the first study to compute the minimum -- also known as the buyer-optimal -- equilibrium in combinatorial markets with such frictions. Our analysis builds upon discrete convex analysis. Our main technical contribution is a characterization of valid price-update directions, together with a strongly polynomial-time algorithm for computing them. Notably, the algorithm uses only demand- and exchange-oracle queries and never requires handling information of exponential size. To compute such a direction, we formulate a lexicographic extension of the polymatroid sum problem and characterize its dual solution via a reduction to a convex flow problem. Exploiting the $\text{L}^\natural$-convexity of the dual objective, we show that the desired direction can be constructed from the minimal dual solution. This convexity also yields transparent economic and potential-based interpretations of the auction dynamics, strengthening the connection between ascending auctions and discrete optimization.

==> Fig.tex <==
% !TeX program = lualatex
\documentclass[tikz,border=6pt]{standalone}
\usepackage{bm}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta,positioning,calc}

\begin{document}
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  node distance=10mm and 18mm,
  every node/.style={align=left, inner sep=2pt},
  dashedlink/.style={dashed, line width=0.6pt},
  vlink/.style={-Latex, line width=0.6pt},
  dblv/.style={{Latex}-{Latex}, line width=0.6pt},
  % 追加：二重線の矢印（Leftarrow/Leftrightarrow風）
  dblone/.style={double, -{Latex}, line width=0.6pt},
  dbldbl/.style={double, {Latex}-{Latex}, line width=0.6pt}
  flow/.style={-{Latex}, line width=0.6pt},
  flowd/.style={-{Latex}, dashed, line width=0.6pt},
  imp/.style={double, -{Implies}, line width=0.6pt},
  equiv/.style={double, {Implies}-{Implies}, line width=0.6pt},
]

% --- Left block: (P1),(D1) and (P2),(D2) ---
\node (P1) at (0, 1.6) {$(P_1)$};
\node (D1) [right=28mm of P1] {$(D_1)$};
\draw[dashedlink] (P1.east) -- (D1.west)
  node[midway, above=1mm] {Duality};

\node (P2) [below=12mm of P1] {$(P_2)$};
\node (D2) [right=28mm of P2] {$(D_2)$};
\draw[dashedlink] (P2.east) -- (D2.west)
  node[midway, below=1mm] {Duality (Thm 4.3)};

\draw[vlink] (P1.south) -- (P2.north)
  node[midway, left=2mm] {Lexicographic\\Extension};

% --- Middle/right: optimization problems and minimal solutions ---


\node (F1) [right=1mm of D1, yshift=-1mm]
  {$\displaystyle \min_{X\subseteq M}\ \{\,s(X)+\check{\rho}(M\setminus X;p)\,\}$};
%\node (Xstar1) [below right=3mm and 3mm of D1] {$X^{*}$ is the minimal minimizer};
%\draw[vlink, dashed]
%  (Xstar1.west) -| (D1.south);

\node (F2) [right=2mm of D2, yshift=-1mm] {$\displaystyle \min_{z\ge \bm{0}}\ \ \mathcal L(z)$};
\node (Xstard) [below=8mm of D2] {Both $X^{*}$ and $d^{*}$ can be recovered \\ from the minimal solution};
\draw[vlink, dashed] (Xstard.north) -- (D2.south) 
  node[midway, anchor=west, right=2mm] {};


% --- Far right: properties / theorems / (LSC) ---
\node (poly) [right=19mm of D2]
  {$\cdots$\quad Polyhedral ${\rm L}^{\natural}$-convex \ \ (Thm 4.3)};
\node (ineq) [below=7mm of poly]
  {\qquad\qquad\qquad$s(X)\ <\ \check{\rho}(X; p+\varepsilon d^{*})$ \ for\ any\ $\emptyset\neq X\subseteq X^{*}$};

% ★ 追加：poly -> ineq に Leftarrow風（二重線・片矢印）+ ラベル
\draw[imp] (poly.south) -- (ineq.north)
  node[midway, right=3mm] {(Thm 4.4, 4.5)};
\node (lsc) [below=7mm of ineq, font=\bfseries] {(LSC)};

% ★ 変更：ineq -> lsc を Leftrightarrow風（二重線・両矢印）
\draw[equiv] (ineq.south) -- (lsc.north)
  node[midway, right=3mm, font=\small] {(Thm 3.10)};
\end{tikzpicture}
\end{document}

